Cosmic magnetic fields from velocity perturbations in the early Universe

We show, using a covariant and gauge-invariant charged multifluid perturbation scheme, that velocity perturbations of the matter-dominated dust Friedmann-Lemaitre-Robertson-Walker (FLRW) model can lead to the generation of cosmic magnetic fields. Moreover, using cosmic microwave background (CMB) constraints, it is argued that these fields can reach strengths of between 10^{-28} and 10^{-29} G at the time the dynamo mechanism sets in, making them plausible seed field candidates.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{ 0}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,203){\makebox(0,0)[r]{ 1}}
\put(1119.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,282){\makebox(0,0)[r]{ 2}}
\put(1119.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,362){\makebox(0,0)[r]{ 3}}
\put(1119.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,441){\makebox(0,0)[r]{ 4}}
\put(1119.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,521){\makebox(0,0)[r]{ 5}}
\put(1119.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,600){\makebox(0,0)[r]{ 6}}
\put(1119.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,680){\makebox(0,0)[r]{ 7}}
\put(1119.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){ 100}}
\put(141.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252,82){\makebox(0,0){ 200}}
\put(252.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,82){\makebox(0,0){ 300}}
\put(363.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,82){\makebox(0,0){ 400}}
\put(474.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,82){\makebox(0,0){ 500}}
\put(585.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695,82){\makebox(0,0){ 600}}
\put(695.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,82){\makebox(0,0){ 700}}
\put(806.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(917,82){\makebox(0,0){ 800}}
\put(917.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1028,82){\makebox(0,0){ 900}}
\put(1028.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){ 1000}}
\put(1139.0,660.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(141.0,680.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(40,401){\makebox(0,0){$B(z)$}}
\put(640,21){\makebox(0,0){$z$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{134.181pt}}
\put(979,640){\makebox(0,0)[r]{Induced Magnetic Field}}
\put(999.0,640.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(142,194){\usebox{\plotpoint}}
\put(143,193.67){\rule{0.241pt}{0.400pt}}
\multiput(143.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144,194.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145,195.67){\rule{0.482pt}{0.400pt}}
\multiput(145.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(147,196.67){\rule{0.241pt}{0.400pt}}
\multiput(147.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148,197.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149,198.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150,199.67){\rule{0.241pt}{0.400pt}}
\multiput(150.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(151,200.67){\rule{0.241pt}{0.400pt}}
\multiput(151.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152,201.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152.67,203){\rule{0.400pt}{0.482pt}}
\multiput(152.17,203.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(154,204.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155,205.67){\rule{0.482pt}{0.400pt}}
\multiput(155.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(157,206.67){\rule{0.241pt}{0.400pt}}
\multiput(157.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158,207.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159,208.67){\rule{0.241pt}{0.400pt}}
\multiput(159.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160,209.67){\rule{0.241pt}{0.400pt}}
\multiput(160.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161,210.67){\rule{0.241pt}{0.400pt}}
\multiput(161.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(162,211.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163,212.67){\rule{0.241pt}{0.400pt}}
\multiput(163.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164,213.67){\rule{0.241pt}{0.400pt}}
\multiput(164.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165,214.67){\rule{0.482pt}{0.400pt}}
\multiput(165.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167,215.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168,216.67){\rule{0.241pt}{0.400pt}}
\multiput(168.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169,217.67){\rule{0.241pt}{0.400pt}}
\multiput(169.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170,218.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171,219.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172,220.67){\rule{0.241pt}{0.400pt}}
\multiput(172.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173,221.67){\rule{0.241pt}{0.400pt}}
\multiput(173.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174,222.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175,223.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176,224.67){\rule{0.482pt}{0.400pt}}
\multiput(176.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(178,225.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179,226.67){\rule{0.241pt}{0.400pt}}
\multiput(179.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180,227.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181,228.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.67,230){\rule{0.400pt}{0.482pt}}
\multiput(181.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183,231.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,232.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185,233.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,234.67){\rule{0.482pt}{0.400pt}}
\multiput(186.00,234.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,235.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189,236.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190,237.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191,238.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,239.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193,240.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194,241.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,242.67){\rule{0.241pt}{0.400pt}}
\multiput(195.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,243.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(198,244.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.67,246){\rule{0.400pt}{0.482pt}}
\multiput(198.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200,247.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201,248.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202,249.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,250.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204,251.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205,252.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206,253.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208,254.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209,255.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210,256.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211,257.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.67,259){\rule{0.400pt}{0.482pt}}
\multiput(211.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213,260.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214,261.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215,262.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216,263.67){\rule{0.482pt}{0.400pt}}
\multiput(216.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(218,264.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,265.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220,266.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,267.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,268.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223,269.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.67,271){\rule{0.400pt}{0.482pt}}
\multiput(223.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225,272.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,273.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,274.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,275.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,276.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,277.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,278.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,279.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234,280.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,281.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236,282.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,284.17){\rule{0.482pt}{0.400pt}}
\multiput(237.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,285.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,286.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,287.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,288.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,289.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,290.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,291.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,292.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,293.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,294.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.67,296){\rule{0.400pt}{0.482pt}}
\multiput(249.17,296.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251,297.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252,298.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,299.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,300.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,301.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,302.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,303.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,304.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,305.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,306.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,307.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.67,309){\rule{0.400pt}{0.482pt}}
\multiput(262.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264,310.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,311.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,312.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,313.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,313.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,314.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,315.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,316.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,317.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,318.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,319.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,320.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,321.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,323.17){\rule{0.482pt}{0.400pt}}
\multiput(277.00,322.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,324.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,325.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,326.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,327.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,328.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,329.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,330.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,331.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,332.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,333.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,333.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,334.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,335.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,336.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,337.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.67,339){\rule{0.400pt}{0.482pt}}
\multiput(293.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,340.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,341.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,342.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,343.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,343.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,344.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,345.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,346.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,347.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,348.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,349.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,350.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,351.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,352.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,353.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,354.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,355.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,356.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,357.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,358.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,359.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,361){\rule{0.400pt}{0.482pt}}
\multiput(316.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318,362.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,363.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,364.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,365.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,366.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,367.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,368.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,369.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,370.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,371.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,372.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,373.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,374.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,375.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,376.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,377.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,378.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,379.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,380.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,381.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(341,382.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,383.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,384.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,385.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,386.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,387.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,388.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,389.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,390.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,391.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,392.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,393.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,394.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,395.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,396.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,397.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,398.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,399.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(142.0,194.0){\usebox{\plotpoint}}
\put(362,400.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,401.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,402.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,403.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,404.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,405.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,406.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,407.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,408.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,409.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,410.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,411.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,412.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,413.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,414.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,415.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,416.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,417.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,401.0){\usebox{\plotpoint}}
\put(383,418.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,419.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,420.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,421.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,422.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,423.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,424.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,425.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,426.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,427.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,419.0){\usebox{\plotpoint}}
\put(395,428.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,429.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,430.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,431.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,432.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,433.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,434.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,435.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,429.0){\usebox{\plotpoint}}
\put(405,436.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,437.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,438.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,439.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,440.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,441.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(412,442.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,437.0){\usebox{\plotpoint}}
\put(414,443.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,444.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,445.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,446.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,447.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,448.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,444.0){\usebox{\plotpoint}}
\put(422,449.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,450.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,451.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,452.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,453.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,454.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,455.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,456.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,457.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,455.0){\usebox{\plotpoint}}
\put(434,458.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,459.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,460.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,461.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,459.0){\usebox{\plotpoint}}
\put(439,462.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,463.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,464.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,465.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,463.0){\usebox{\plotpoint}}
\put(445,466.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,467.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,468.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,467.0){\usebox{\plotpoint}}
\put(449,469.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,470.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,471.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,472.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,470.0){\usebox{\plotpoint}}
\put(455,473.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,474.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,475.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,474.0){\usebox{\plotpoint}}
\put(459,476.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,477.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,478.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,477.0){\usebox{\plotpoint}}
\put(464,479.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,480.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,480.0){\usebox{\plotpoint}}
\put(467,481.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,482.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,483.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,482.0){\usebox{\plotpoint}}
\put(471,484.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,485.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,485.0){\usebox{\plotpoint}}
\put(475,486.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,487.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,488.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,487.0){\usebox{\plotpoint}}
\put(479,489.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,490.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,490.0){\usebox{\plotpoint}}
\put(483,491.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,492.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,493.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,494.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,494.0){\usebox{\plotpoint}}
\put(489,495.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,496.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,496.0){\usebox{\plotpoint}}
\put(493,497.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,498.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,499.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,500.0){\usebox{\plotpoint}}
\put(498,500.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,501.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,501.0){\usebox{\plotpoint}}
\put(501,502.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,503.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,503.0){\usebox{\plotpoint}}
\put(505,504.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,505.0){\usebox{\plotpoint}}
\put(507,505.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,506.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,506.0){\usebox{\plotpoint}}
\put(510,507.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,508.0){\usebox{\plotpoint}}
\put(512,508.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,509.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,509.0){\usebox{\plotpoint}}
\put(516,510.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,511.0){\usebox{\plotpoint}}
\put(518,511.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,512.0){\usebox{\plotpoint}}
\put(520,512.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,513.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,513.0){\usebox{\plotpoint}}
\put(524,514.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526,515.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,516.0){\usebox{\plotpoint}}
\put(528,516.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,517.0){\usebox{\plotpoint}}
\put(530,517.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,518.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,518.0){\usebox{\plotpoint}}
\put(534,519.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,520.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,521.0){\usebox{\plotpoint}}
\put(538,521.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,522.0){\usebox{\plotpoint}}
\put(540,522.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,523.0){\usebox{\plotpoint}}
\put(542,523.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,524.0){\usebox{\plotpoint}}
\put(545,524.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,525.0){\usebox{\plotpoint}}
\put(547,525.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,526.0){\usebox{\plotpoint}}
\put(549,526.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,527.0){\usebox{\plotpoint}}
\put(552,527.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,528.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,529.0){\usebox{\plotpoint}}
\put(557,529.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,530.0){\usebox{\plotpoint}}
\put(559,530.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,531.0){\usebox{\plotpoint}}
\put(561,531.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,532.0){\usebox{\plotpoint}}
\put(565,532.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,533.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,533.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,534.0){\usebox{\plotpoint}}
\put(570,534.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572,535.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,536.0){\usebox{\plotpoint}}
\put(576,536.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(578,537.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,538.0){\usebox{\plotpoint}}
\put(581,538.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585,539.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588,540.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591,541.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595,542.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(598,543.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601,544.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606,545.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,546.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(609,546.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(613,547.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618,548.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,549.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(623,549.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,550.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(629,550.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,551.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(634,551.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,552.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(642,552.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,553.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(650,553.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,554.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(663,554.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,555.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(695,554.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,555.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,556.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(708,553.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,555.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(715,552.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,553.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.0,554.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(723,551.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,553.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(729,550.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,552.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(734,549.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,551.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(739,548.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,550.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(743,547.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,549.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(746,546.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751,545.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,547.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(754,544.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,543.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,545.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(761,542.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764,541.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,540.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,542.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,539.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,538.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,540.0){\usebox{\plotpoint}}
\put(776,537.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779,536.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,538.0){\usebox{\plotpoint}}
\put(782,535.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,534.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,536.0){\usebox{\plotpoint}}
\put(786,533.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,535.0){\usebox{\plotpoint}}
\put(789,532.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,531.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,533.0){\usebox{\plotpoint}}
\put(794,530.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,529.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,531.0){\usebox{\plotpoint}}
\put(799,528.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801,527.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,529.0){\usebox{\plotpoint}}
\put(803,526.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,525.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,528.0){\usebox{\plotpoint}}
\put(806,524.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,526.0){\usebox{\plotpoint}}
\put(809,523.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811,522.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,524.0){\usebox{\plotpoint}}
\put(813,521.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,520.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,523.0){\usebox{\plotpoint}}
\put(816,519.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,521.0){\usebox{\plotpoint}}
\put(819,518.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,517.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,516.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,519.0){\usebox{\plotpoint}}
\put(824,515.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,514.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,517.0){\usebox{\plotpoint}}
\put(827,513.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826.0,515.0){\usebox{\plotpoint}}
\put(830,512.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,511.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,514.0){\usebox{\plotpoint}}
\put(833,510.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,509.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,512.0){\usebox{\plotpoint}}
\put(836,508.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,507.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,510.0){\usebox{\plotpoint}}
\put(840,506.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,505.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,504.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,503.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,502.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,505.0){\usebox{\plotpoint}}
\put(847,501.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848,500.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,499.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,503.0){\usebox{\plotpoint}}
\put(852,498.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853,497.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,496.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,500.0){\usebox{\plotpoint}}
\put(856,495.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,494.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858,493.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,494.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855.0,497.0){\usebox{\plotpoint}}
\put(861,492.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,491.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,490.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,489.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,494.0){\usebox{\plotpoint}}
\put(866,488.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,487.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,486.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,485.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,484.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,490.0){\usebox{\plotpoint}}
\put(873,483.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,482.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,481.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,480.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,479.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,478.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872.0,485.0){\usebox{\plotpoint}}
\put(881,477.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,476.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,475.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,474.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885,473.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,472.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,471.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,470.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,469.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,479.0){\usebox{\plotpoint}}
\put(892,468.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,467.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,466.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,465.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,464.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897,463.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,462.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,461.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901,460.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902,459.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903,458.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904,457.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,456.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,455.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907,454.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908,453.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,452.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,451.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,450.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,449.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914,448.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,447.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,446.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917,445.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918,444.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919,443.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,444.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921,441.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,440.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923,439.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924,438.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925,437.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926,436.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927,435.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928,434.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,433.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930.67,432){\rule{0.400pt}{0.482pt}}
\multiput(930.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932,430.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933,429.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,428.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935,427.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,426.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937,425.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.67,424){\rule{0.400pt}{0.482pt}}
\multiput(937.17,425.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(939,422.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,421.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942,420.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,419.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944,418.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.67,417){\rule{0.400pt}{0.482pt}}
\multiput(944.17,418.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946,415.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947,414.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948,413.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,412.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950,411.17){\rule{0.482pt}{0.400pt}}
\multiput(950.00,412.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,409.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953,408.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954,407.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.67,406){\rule{0.400pt}{0.482pt}}
\multiput(954.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956,404.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,403.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,402.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.67,401){\rule{0.400pt}{0.482pt}}
\multiput(958.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(960,399.67){\rule{0.482pt}{0.400pt}}
\multiput(960.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(962,398.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,397.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.67,396){\rule{0.400pt}{0.482pt}}
\multiput(963.17,397.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965,394.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966,393.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.67,392){\rule{0.400pt}{0.482pt}}
\multiput(966.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968,390.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969,389.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,388.17){\rule{0.482pt}{0.400pt}}
\multiput(970.00,389.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(972,386.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973,385.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.67,384){\rule{0.400pt}{0.482pt}}
\multiput(973.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975,382.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,381.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.67,380){\rule{0.400pt}{0.482pt}}
\multiput(976.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978,378.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,377.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980,376.17){\rule{0.482pt}{0.400pt}}
\multiput(980.00,377.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(982,374.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.67,373){\rule{0.400pt}{0.482pt}}
\multiput(982.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(984,371.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,370.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.67,369){\rule{0.400pt}{0.482pt}}
\multiput(985.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987,367.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.67,366){\rule{0.400pt}{0.482pt}}
\multiput(987.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(989,364.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,363.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,364.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991.67,362){\rule{0.400pt}{0.482pt}}
\multiput(991.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(993,360.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.67,359){\rule{0.400pt}{0.482pt}}
\multiput(993.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(995,357.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.67,356){\rule{0.400pt}{0.482pt}}
\multiput(995.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(997,354.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,353.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.67,352){\rule{0.400pt}{0.482pt}}
\multiput(998.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1000,350.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,349.17){\rule{0.482pt}{0.400pt}}
\multiput(1001.00,350.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003,347.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.67,346){\rule{0.400pt}{0.482pt}}
\multiput(1003.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1005,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.67,343){\rule{0.400pt}{0.482pt}}
\multiput(1005.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1007,341.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.67,340){\rule{0.400pt}{0.482pt}}
\multiput(1007.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1009,338.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.67,337){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011,335.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012.67,334){\rule{0.400pt}{0.482pt}}
\multiput(1012.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1013.67,332){\rule{0.400pt}{0.482pt}}
\multiput(1013.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1015,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.67,329){\rule{0.400pt}{0.482pt}}
\multiput(1015.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1017,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017.67,326){\rule{0.400pt}{0.482pt}}
\multiput(1017.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1019,324.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.67,323){\rule{0.400pt}{0.482pt}}
\multiput(1019.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1021,321.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1022.67,320){\rule{0.400pt}{0.482pt}}
\multiput(1022.17,321.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1023.67,318){\rule{0.400pt}{0.482pt}}
\multiput(1023.17,319.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1025,316.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.67,315){\rule{0.400pt}{0.482pt}}
\multiput(1025.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1027,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.67,312){\rule{0.400pt}{0.482pt}}
\multiput(1027.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1028.67,310){\rule{0.400pt}{0.482pt}}
\multiput(1028.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1030,308.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,307.17){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,308.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032.67,305){\rule{0.400pt}{0.482pt}}
\multiput(1032.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1034,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.67,302){\rule{0.400pt}{0.482pt}}
\multiput(1034.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1035.67,300){\rule{0.400pt}{0.482pt}}
\multiput(1035.17,301.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1037,298.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.67,297){\rule{0.400pt}{0.482pt}}
\multiput(1037.17,298.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1038.67,295){\rule{0.400pt}{0.482pt}}
\multiput(1038.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1040,293.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,292.17){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042.67,290){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1044,288.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.67,287){\rule{0.400pt}{0.482pt}}
\multiput(1044.17,288.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1045.67,285){\rule{0.400pt}{0.482pt}}
\multiput(1045.17,286.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1047,283.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.67,282){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1048.67,280){\rule{0.400pt}{0.482pt}}
\multiput(1048.17,281.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1049.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1049.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1051,276.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,277.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1052.67,275){\rule{0.400pt}{0.482pt}}
\multiput(1052.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1053.67,273){\rule{0.400pt}{0.482pt}}
\multiput(1053.17,274.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1054.67,271){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,272.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056,269.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.67,268){\rule{0.400pt}{0.482pt}}
\multiput(1056.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1057.67,266){\rule{0.400pt}{0.482pt}}
\multiput(1057.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1058.67,264){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.67,261){\rule{0.400pt}{0.482pt}}
\multiput(1060.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1062,259.17){\rule{0.482pt}{0.400pt}}
\multiput(1062.00,260.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.67,257){\rule{0.400pt}{0.482pt}}
\multiput(1063.17,258.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1064.67,255){\rule{0.400pt}{0.482pt}}
\multiput(1064.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1066,253.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.67,252){\rule{0.400pt}{0.482pt}}
\multiput(1066.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1067.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,251.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068.67,248){\rule{0.400pt}{0.482pt}}
\multiput(1068.17,249.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1069.67,246){\rule{0.400pt}{0.482pt}}
\multiput(1069.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1070.67,244){\rule{0.400pt}{0.482pt}}
\multiput(1070.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,243.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073.67,241){\rule{0.400pt}{0.482pt}}
\multiput(1073.17,242.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1074.67,239){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1075.67,237){\rule{0.400pt}{0.482pt}}
\multiput(1075.17,238.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1076.67,235){\rule{0.400pt}{0.482pt}}
\multiput(1076.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.67,233){\rule{0.400pt}{0.482pt}}
\multiput(1077.17,234.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1078.67,231){\rule{0.400pt}{0.482pt}}
\multiput(1078.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1079.67,229){\rule{0.400pt}{0.482pt}}
\multiput(1079.17,230.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1081,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082,226.17){\rule{0.482pt}{0.400pt}}
\multiput(1082.00,227.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.67,224){\rule{0.400pt}{0.482pt}}
\multiput(1083.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1084.67,222){\rule{0.400pt}{0.482pt}}
\multiput(1084.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1085.67,220){\rule{0.400pt}{0.482pt}}
\multiput(1085.17,221.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1086.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1086.17,219.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.67,216){\rule{0.400pt}{0.482pt}}
\multiput(1087.17,217.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1088.67,214){\rule{0.400pt}{0.482pt}}
\multiput(1088.17,215.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.67,212){\rule{0.400pt}{0.482pt}}
\multiput(1089.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1090.67,210){\rule{0.400pt}{0.482pt}}
\multiput(1090.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1092,208.17){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093.67,206){\rule{0.400pt}{0.482pt}}
\multiput(1093.17,207.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1094.67,204){\rule{0.400pt}{0.482pt}}
\multiput(1094.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.67,202){\rule{0.400pt}{0.482pt}}
\multiput(1095.17,203.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1096.67,200){\rule{0.400pt}{0.482pt}}
\multiput(1096.17,201.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1097.67,198){\rule{0.400pt}{0.482pt}}
\multiput(1097.17,199.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1098.67,196){\rule{0.400pt}{0.482pt}}
\multiput(1098.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1099.67,194){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.67,192){\rule{0.400pt}{0.482pt}}
\multiput(1100.17,193.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1102,190.17){\rule{0.482pt}{0.400pt}}
\multiput(1102.00,191.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1103.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1104.67,186){\rule{0.400pt}{0.482pt}}
\multiput(1104.17,187.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1105.67,184){\rule{0.400pt}{0.482pt}}
\multiput(1105.17,185.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1106.67,182){\rule{0.400pt}{0.482pt}}
\multiput(1106.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1107.67,180){\rule{0.400pt}{0.482pt}}
\multiput(1107.17,181.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1108.67,178){\rule{0.400pt}{0.482pt}}
\multiput(1108.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1109.67,176){\rule{0.400pt}{0.482pt}}
\multiput(1109.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1110.67,174){\rule{0.400pt}{0.482pt}}
\multiput(1110.17,175.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1111.67,172){\rule{0.400pt}{0.482pt}}
\multiput(1111.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1113,170.17){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,171.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114.67,168){\rule{0.400pt}{0.482pt}}
\multiput(1114.17,169.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1115.67,166){\rule{0.400pt}{0.482pt}}
\multiput(1115.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1116.67,164){\rule{0.400pt}{0.482pt}}
\multiput(1116.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1117.67,162){\rule{0.400pt}{0.482pt}}
\multiput(1117.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1118.67,160){\rule{0.400pt}{0.482pt}}
\multiput(1118.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1119.67,157){\rule{0.400pt}{0.723pt}}
\multiput(1119.17,158.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1120.67,155){\rule{0.400pt}{0.482pt}}
\multiput(1120.17,156.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1121.67,153){\rule{0.400pt}{0.482pt}}
\multiput(1121.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1123,151.17){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,152.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124.67,149){\rule{0.400pt}{0.482pt}}
\multiput(1124.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1125.67,147){\rule{0.400pt}{0.482pt}}
\multiput(1125.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1126.67,145){\rule{0.400pt}{0.482pt}}
\multiput(1126.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1127.67,143){\rule{0.400pt}{0.482pt}}
\multiput(1127.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1128.67,140){\rule{0.400pt}{0.723pt}}
\multiput(1128.17,141.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1129.67,138){\rule{0.400pt}{0.482pt}}
\multiput(1129.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1130.67,136){\rule{0.400pt}{0.482pt}}
\multiput(1130.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1131.67,134){\rule{0.400pt}{0.482pt}}
\multiput(1131.17,135.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1133,132.17){\rule{0.482pt}{0.400pt}}
\multiput(1133.00,133.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134.67,130){\rule{0.400pt}{0.482pt}}
\multiput(1134.17,131.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1135.67,127){\rule{0.400pt}{0.723pt}}
\multiput(1135.17,128.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1136.67,125){\rule{0.400pt}{0.482pt}}
\multiput(1136.17,126.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1137.67,123){\rule{0.400pt}{0.482pt}}
\multiput(1137.17,124.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(891.0,470.0){\usebox{\plotpoint}}
\end{picture}

